How Reusable Are Benchmarks with Richer Feedback?

We study whether benchmarks reliably guide model selection as developers adapt to evaluation feedback across multiple criteria. We find that the worst-case test-set size needed to estimate the best score among $k$ adaptively chosen models, under any convex combination of the criteria, grows exponentially with the number of criteria, reaching the $\Theta(\sqrt{k})$ cost of answering $k$ adaptive statistical queries with only $O(\log k)$ criteria, at fixed accuracy and confidence. In attacks on multi-task large language model benchmarks with five to ten criteria, feedback restricted to nondominated task profiles produces large reused-to-held-out score gaps and frequent false winners. These results challenge a prominent explanation for prior observed reliable benchmark reuse---that developers mainly respond to convincing improvements over the current best---in rich-feedback settings, while leaving open how often ordinary model development encounters this vulnerability.

==> fig/tex/figure_convex_sep.tex <==
\begin{tikzpicture}[
    scale=0.9,
    >=Latex,
    every node/.style={font=\small}
]

\coordinate (b1) at (4.0,1.9);
\coordinate (b2) at (5.0,2.1);
\coordinate (b3) at (5.6,3.1);
\coordinate (b4) at (5.0,4.1);
\coordinate (b5) at (3.7,4.4);
\coordinate (b6) at (3.0,3.4);

\fill[black!8]
    (b1)--(b2)--(b3)--(b4)--(b5)--(b6)--cycle;
\draw[thick]
    (b1)--(b2)--(b3)--(b4)--(b5)--(b6)--cycle;

\foreach \p in {b1,b2,b3,b4,b5,b6}
    \fill (\p) circle (1.5pt);

\node at (4.35,3.25) {$C_{t-1}$};

\coordinate (bt) at (1.55,1.25);
\fill (bt) circle (2.2pt);
\node[above=4pt] at (bt) {$b_t$};

\draw[thick]
    (0.85,1.95) -- (2.25,0.55);

\draw[thick,dashed]
    (1.20,4.70) -- (5.20,0.70);

\draw[->,thick]
    (0.72,0.52) -- (1.32,1.12)
    node[midway,left=2pt] {$w_t$};

\draw[<->]
    (2.10,0.70) -- (3.65,2.25)
    node[midway,above left] {$\gamma$};

\node[below] at (3.20,0.08) {
    $\displaystyle
    \langle w_t,b_t\rangle+\gamma
    \le
    \inf_{b\in C_{t-1}}\langle w_t,b\rangle$
};

\end{tikzpicture}


==> fig/tex/figure_main_clean.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=1.1\linewidth]{fig/figure1_main.pdf}};
\fill[white] ($(img.north west)+(0.78cm,-0.03cm)$)
  rectangle ($(img.north west)+(4.70cm,-0.78cm)$);
\draw[blue!70!black,line width=.55pt] ($(img.north west)+(0.95cm,-0.24cm)$) -- ++(0.32cm,0)
  node[circle,draw=blue!70!black,fill=white,inner sep=.8pt,pos=.5] {};
\node[anchor=west,font=\scriptsize] at ($(img.north west)+(1.38cm,-0.24cm)$)
  {changing weightings};
\draw[orange!85!black,dashed,line width=.55pt] ($(img.north west)+(0.95cm,-0.58cm)$) -- ++(0.32cm,0)
  node[rectangle,draw=orange!85!black,fill=white,inner sep=.8pt,pos=.5] {};
\node[anchor=west,font=\scriptsize] at ($(img.north west)+(1.38cm,-0.58cm)$)
  {one fixed weighting};
\end{tikzpicture}

